Adversarial Multi-Source Transfer Learning in Healthcare: Application to Glucose Prediction for Diabetic People

Deep learning has yet to revolutionize general practices in healthcare, despite promising results for some specific tasks. This is partly due to data being in insufficient quantities hurting the training of the models. To address this issue, data from multiple health actors or patients could be combined by capitalizing on their heterogeneity through the use of transfer learning. To improve the quality of the transfer between multiple sources of data, we propose a multi-source adversarial transfer learning framework that enables the learning of a feature representation that is similar across the sources, and thus more general and more easily transferable. We apply this idea to glucose forecasting for diabetic people using a fully convolutional neural network. The evaluation is done by exploring various transfer scenarios with three datasets characterized by their high inter and intra variability. While transferring knowledge is beneficial in general, we show that the statistical and clinical accuracies can be further improved by using of the adversarial training methodology, surpassing the current state-of-the-art results. In particular, it shines when using data from different datasets, or when there is too little data in an intra-dataset situation. To understand the behavior of the models, we analyze the learnt feature representations and propose a new metric in this regard. Contrary to a standard transfer, the adversarial transfer does not discriminate the patients and datasets, helping the learning of a more general feature representation. The adversarial training framework improves the learning of a general feature representation in a multi-source environment, enhancing the knowledge transfer to an unseen target. The proposed method can help improve the efficiency of data shared by different health actors in the training of deep models.

==> figures/ci_add_T.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Standard Transfer}},
height=3cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=0.80,
  xmax=1.05,
  xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={augm, inter, intra},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
% RMSE diff
% (0.3158181, 3) +- (0.3158181-0.12853402,1.8493373)
% (0.07951543,2) +- (0.07951543--0.1062347290,0.59345862)
% (-0.009679626,1) +- (-0.009679626--0.106234729,-21.064030)

% MAPE ratio
% (1.01077, 3) +- (1.01077-0.995523,0)
% (1.00760, 2) +- (1.00760-0.99499,0)
% (0.9955508,1) +- (0.9955508-0.9862851,0)

(0.9906240224562713, 3) +- (0.9906240224562713- 0.9758531357849701,0)
(0.9933680756080214, 2) +- (0.9933680756080214- 0.9806465349718488,0)
(1.0049690226092258,1) +- (1.0049690226092258 - 0.9956345160820904,0)

};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Adversarial Transfer}},
height=3cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=0.80,
  xmax=1.05,
%   xtick={-1,-0.5,0,0.5,1},
%   xtick={0.95,1,1.05,1.10,1.15, 1.20, 1.25},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={augm, inter, intra,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
% MAPE ratio
% (1.0162545, 3) +- (1.0162545-1.00352741,0)
% (1.0159032, 2) +- (1.0159032-0.99867295,0)
% (1.0135241,1) +- (1.0135241-1.00230510,0)

(0.9849038621240878, 3) +- (0.9849038621240878 - 0.9724206883742853,0)
(0.9859553384952752, 2) +- (0.9859553384952752 - 0.9694463797000555,0)
(0.9873474689990233, 1) +- (0.9873474689990233 - 0.9764926218333588,0)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

% \end{sidewaysfigure}
\end{document}

==> figures/ci_adversarial_vs_baseline.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
% title=\textbf{\underline{Finetuned Standard Transfer}},
height=3.5cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=0.80,
  xmax=1.05,
  axis y line*=left,
  axis x line*=bottom,
%   xtick={0.95,1,1.05,1.10,1.15, 1.20, 1.25},
%   xmajorticks=false,x axis line style={draw=none},
  yticklabels={synth, inter, intra,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {

(0.8672846445559962, 3) +- (0.8672846445559962- 0.847625808399037,0)
(0.887095914902936, 2) +- (0.887095914902936 - 0.8733430105668502, 0)
(0.9688239285048548, 1) +- (0.9688239285048548 - 0.9470280127984537, 0)

% (1.156409,3) +- (1.156409-1.130407,0)
% (1.128834718,2) +- (1.128834718-1.1113302,0)
% (1.0351419,1) +- (1.0351419-1.01221433,0)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/ci_baseline.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
% title=\textbf{\underline{Global Transfer}},
height=2.7cm,
width=9cm,  
  ymax=2.5,
  ymin=0,
  xmin=0.80,
  xmax=1.05,
%   xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={Ohio, IDIAB},ytick={1,2},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
% MAPE ratio
% (1.093975, 2) +- (1.093975-1.003791,0)
% (1.121404, 1) +- (1.121404-1.026603,0)

(0.9160240381210055, 1) +- (0.9160240381210055- 0.8414531956948813,0)
(0.8937025128793462, 2) +- (0.8937025128793462- 0.8195452866047119,0)

};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

% \end{sidewaysfigure}
\end{document}

==> figures/ci_features_tl_atl.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{DPR}},
height=4cm,
width=9cm,  
  ymax=5.5,
  ymin=0,
  xmin=0.20,
  xmax=1.05,
%   xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={IOT$\rightarrow$O,IO$\rightarrow$O,T$\rightarrow$O,O$\rightarrow$O,I$\rightarrow$O},ytick={1,2,3,4,5},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
% RMSE diff
% (0.3158181, 3) +- (0.3158181-0.12853402,1.8493373)
% (0.07951543,2) +- (0.07951543--0.1062347290,0.59345862)
% (-0.009679626,1) +- (-0.009679626--0.106234729,-21.064030)

% MAPE ratio
(0.5053721126403748, 5) +- (0.5053721126403748-0.4040575278483353, 0)
(0.6823295972163859, 4) +- (0.6823295972163859 - 0.6399902090708209, 0)
(0.40697886172759806, 3) +- (0.40697886172759806-0.2528598916202988,0)
(0.69644952243981, 2) +- (0.69644952243981-0.5236786928653288,0)
(0.5527197220247082,1) +- (0.5527197220247082-0.47240213804574194,0)
};
\addplot[dashed] coordinates {(1,0) (1,5.5)};
\end{axis}
\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{NNP}},
height=4cm,
width=9cm,  
  ymax=5.5,
  ymin=0,
  xmin=0.95,
  xmax=1.35,
%   xtick={-1,-0.5,0,0.5,1},
%   xtick={0.95,1,1.05,1.10,1.15, 1.20, 1.25},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={IOT$\rightarrow$O,IO$\rightarrow$O,T$\rightarrow$O,O$\rightarrow$O,I$\rightarrow$O},ytick={1,2,3,4,5},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
% RMSE diff
% (0.026165336, 3) +- (0.026165336--0.1599454283,1.8493373)
% (-0.042026978,2) +- (-0.042026978--0.25891896,0.59345862)
% (-0.011754702,1) +- (-0.011754702--0.16592791,-21.064030)

% MAPE ratio
(1.2354625363243723, 5) +- (1.2354625363243723 - 1.1718131219626133, 0)
(1.0486648664682925, 4) +- (1.0486648664682925 - 1.0132190010076068, 0)
(1.1702891802465798, 3) +- (1.1702891802465798-1.1386347362150657,0)
(1.142836257758952, 2) +- (1.142836257758952-1.0465506345332678,0)
(1.192913356449522,1) +- (1.192913356449522-1.1430037779142468,0)
};
\addplot[dashed] coordinates {(1,0) (1,5.5)};
\end{axis}
\end{tikzpicture}

% \end{sidewaysfigure}
\end{document}

==> figures/ci_global_vs_finetuned.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Standard Transfer}},
height=3.5cm,
width=9cm,  
  ymax=4.5,
  ymin=0,
  xmin=0.95,
  xmax=2.5,
  xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={real, synth, exter, inter},ytick={1,2,3,4},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
% MAPE ratio
(1.022241, 4) +- (1.022241-1.010440,0)
(1.091095, 3) +- (1.091095-1.065943,0)
(1.667616, 2) +- (1.667616-1.441661,0)
(1.021948,1) +- (1.021948-1.00640362,0)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Adversarial Transfer}},
height=3.5cm,
width=9cm,  
  ymax=4.5,
  ymin=0,
  xmin=0.95,
  xmax=2.8,
%   xtick={-1,-0.5,0,0.5,1},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={real,synth, exter, inter,},ytick={1,2,3,4},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
% MAPE ratio
(1.025171, 4) +- (1.025171-1.009294,0)
(1.098554, 3) +- (1.098554-1.081149,0)
(2.463770, 2) +- (2.463770-2.218072,0)
(1.017652, 1) +- (1.017652-1.003838,0)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

% \end{sidewaysfigure}
\end{document}

==> figures/ci_standard_vs_baseline.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
% title=\textbf{\underline{Finetuned Standard Transfer}},
height=3.5cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=0.80,
  xmax=1.05,
  axis y line*=left,
  axis x line*=bottom,
%   xtick={0.95,1,1.05,1.10,1.15, 1.20, 1.25},
%   xmajorticks=false,x axis line style={draw=none},
  yticklabels={synth, inter, intra,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {

(0.9263601991649079,3) +- (0.9263601991649079 - 0.9087092179199932,0)
(0.9334545323091833,2) +- (0.9334545323091833- 0.9188729274947064,0)
(1.0127589016354275,1) +- (1.0127589016354275- 0.992424730778709,0)

% (1.081777,3) +- (1.081777-1.060915,0)
% (1.0727728,2) +- (1.0727728-1.056263,0)
% (0.9896441,1) +- (0.9896441-0.9702127,0)
% (1.12083057,1) +- (1.12083057-1.10051160,0)

% (1.2922634,3) +- (1.2922634-0.91925382446, 1.665272734)
% (1.2834584,2) +- (1.2834584-1.0257791,1.54113757846)
% (-0.5535217,1) +- (-0.5535217--0.878291533,-0.2287518)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/ci_tl_vs_atl.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
% \begin{tikzpicture}[scale=1.1],
% \centering
% \begin{axis}[
% title=\textbf{\underline{Global Transfer}},
% height=3.5cm,
% width=9cm,  
%   ymax=4.5,
%   ymin=0,
%   xmin=0.60,
%   xmax=1.1,
%   xmajorticks=false,x axis line style={draw=none},
%   axis y line*=left,
%   axis x line*=bottom,
%   yticklabels={real, synth, exter, inter},ytick={1,2,3,4},
% %   y tick label style={rotate=90,anchor=east}
% ]
% \addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
% coordinates {
% % MAPE ratio
% (1.066822, 4) +- (1.066822-1.047683,0)
% (1.045038, 3) +- (1.045038-1.028395,0)
% (0.754063, 2) +- (0.754063-0.620069,0)
% (1.038516,1) +- (1.038516-1.0278344,0)
% };
% \addplot[dashed] coordinates {(1,0) (1,4.5)};
% \end{axis}
% \end{tikzpicture}

% \medskip

\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
% title=\textbf{\underline{Finetuned Transfer}},
height=3.5cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=0.95,
  xmax=1.25,
  xtick={0.95,1,1.05,1.10,1.15, 1.20, 1.25},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={synth, inter, intra,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
% MAPE ratio
(1.070162, 3) +- (1.070162-1.045705,0)
(1.052783, 2) +- (1.052783-1.038926,0)
(1.047104, 1) +- (1.047104-1.024082,0)
% (1.034331, 1) +- (1.034331-1.022947,0)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

% \end{sidewaysfigure}
\end{document}

==> figures/ci_vs_baseline.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Global Standard Transfer}},
height=3cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=-1.5,
  xmax=2.5,
  xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={synth\textsuperscript{1}, exter, inter,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
(0.3844797,3) +- (0.3844797-0.24445557,1.1245039)
(-0.25210404,2) +- (-0.25210404--0.63554924,0.13134118)
(-16.603605,1) +- (-16.603605--23.3237146,-9.8834927)
};
\addplot[dashed] coordinates {(0,0) (0,4.5)};
\end{axis}
\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Adversarial Global Transfer}},
height=3cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=-1.5,
  xmax=2.5,
  axis y line*=left,
  axis x line*=bottom,
  xmajorticks=false,x axis line style={draw=none},
  yticklabels={synth\textsuperscript{2}, exter, inter,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
(1.4969169, 3) +- (1.4969169-1.1444964112,1.8493373)
(0.18243344,2) +- (0.18243344--0.22859171,0.59345862)
(-27.921997,1) +- (-27.921997--34.779964,-21.064030)
};
\addplot[dashed] coordinates {(0,0) (0,4.5)};
\end{axis}
\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Finetuned Standard Transfer}},
height=3cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=-1.5,
  xmax=2.5,
  axis y line*=left,
  axis x line*=bottom,
  xmajorticks=false,x axis line style={draw=none},
  yticklabels={synth, exter, inter,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
(1.2922634,3) +- (1.2922634-0.91925382446, 1.665272734)
(1.2834584,2) +- (1.2834584-1.0257791,1.54113757846)
(-0.5535217,1) +- (-0.5535217--0.878291533,-0.2287518)
};
\addplot[dashed] coordinates {(0,0) (0,4.5)};
\end{axis}
\end{tikzpicture}

\medskip
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Finetuned Adversarial Transfer}},
height=3cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=-1.5,
  xmax=2.5,
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={synth, exter, inter,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
(2.0009882,3) +- (2.0009882-1.67585929,2.32611751)
(1.8107859,2) +- (1.8107859-1.515362188,2.1062095)
(-0.14385082,1) +- (-0.14385082--0.521650812,0.233949186095)
};
\addplot[dashed] coordinates {(0,0) (0,4.5)};
\end{axis}
\end{tikzpicture}

\medskip

\par\noindent\rule{10cm}{0.5pt}

\medskip

\medskip


\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
height=2.75cm,
width=9cm,  
  ymax=2.5,
  ymin=0,
  xmin=-40,
  xmax=-5,
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={synth\textsuperscript{2}, synth\textsuperscript{1} },ytick={1,2},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
(-16.603605,2) +- (-16.603605--23.3237146,-9.8834927)
(-27.921997,1) +- (-27.921997--34.779964,-21.064030)

};
\addplot[dashed] coordinates {(0,0) (0,15.5)};
\end{axis}
\end{tikzpicture}

% \end{sidewaysfigure}
\end{document}

==> figures/ci_vs_baseline_2.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Global Standard Transfer}},
height=3.5cm,
width=9cm,  
  ymax=4.5,
  ymin=0,
  xmin=0.37,
  xmax=1.2,
  xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={real, synth, exter, inter,},ytick={1,2,3,4},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
(1.05907245,4) +- (1.05907245-1.035004, 0)
(0.98546228,3) +- (0.98546228-0.963155999, 0)
(0.634054150, 2) +- (0.634054150-0.579515742,0)
(1.0976553, 1) +- (1.0976553-1.076037,0)

% (0.3844797,3) +- (0.3844797-0.24445557,1.1245039)
% (-0.25210404,2) +- (-0.25210404--0.63554924,0.13134118)
% (-16.603605,1) +- (-16.603605--23.3237146,-9.8834927)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Global Adversarial Transfer}},
height=3.5cm,
width=9cm,  
  ymax=4.5,
  ymin=0,
  xmin=0.37,
  xmax=1.2,
  axis y line*=left,
  axis x line*=bottom,
  xmajorticks=false,x axis line style={draw=none},
  yticklabels={real, synth, exter, inter,},ytick={1,2,3, 4},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {
(
(1.1283255, 4) +- (1.1283255-1.106849,0)
(1.02885915,3) +- (1.02885915-1.0076467,0)
(0.441456,2) +- (0.441456-0.40299,0)
(1.1395904,1) +- (1.139504-1.1171475,0)
% (1.4969169, 3) +- (1.4969169-1.1444964112,1.8493373)
% (0.18243344,2) +- (0.18243344--0.22859171,0.59345862)
% (-27.921997,1) +- (-27.921997--34.779964,-21.064030)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Finetuned Standard Transfer}},
height=3.5cm,
width=9cm,  
  ymax=4.5,
  ymin=0,
  xmin=0.37,
  xmax=1.2,
  axis y line*=left,
  axis x line*=bottom,
  xmajorticks=false,x axis line style={draw=none},
  yticklabels={real, synth, exter, inter,},ytick={1,2,3,4},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {

(1.081777,4) +- (1.081777-1.060915,0)
(1.0727728,3) +- (1.0727728-1.056263,0)
(0.9896441,2) +- (0.9896441-0.9702127,0)
(1.12083057,1) +- (1.12083057-1.10051160,0)

% (1.2922634,3) +- (1.2922634-0.91925382446, 1.665272734)
% (1.2834584,2) +- (1.2834584-1.0257791,1.54113757846)
% (-0.5535217,1) +- (-0.5535217--0.878291533,-0.2287518)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

\medskip
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Finetuned Adversarial Transfer}},
height=3.5cm,
width=9cm,  
  ymax=
  4.5,
  ymin=0,
  xmin=0.37,
  xmax=1.2,
  axis y line*=left,
  axis x line*=bottom,
  yticklabels={real, synth, exter, inter,},ytick={1,2,3,4},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {

(1.156409,4) +- (1.156409-1.130407,0)
(1.128834718,3) +- (1.128834718-1.1113302,0)
(1.0351419,2) +- (1.0351419-1.01221433,0)
(1.158909,1) +- (1.158909-1.137828, 0)

% (2.0009882,3) +- (2.0009882-1.67585929,2.32611751)
% (1.8107859,2) +- (1.8107859-1.515362188,2.1062095)
% (-0.14385082,1) +- (-0.14385082--0.521650812,0.233949186095)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

% \medskip

% \par\noindent\rule{10cm}{0.5pt}

% \medskip

% \medskip


% \begin{tikzpicture}[scale=1.1],
% \centering
% \begin{axis}[
% height=2.75cm,
% width=9cm,  
%   ymax=2.5,
%   ymin=0,
%   xmin=-40,
%   xmax=-5,
%   axis y line*=left,
%   axis x line*=bottom,
%   yticklabels={synth\textsuperscript{2}, synth\textsuperscript{1} },ytick={1,2},
% %   y tick label style={rotate=90,anchor=east}
% ]
% \addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
% coordinates {
% (-16.603605,2) +- (-16.603605--23.3237146,-9.8834927)
% (-27.921997,1) +- (-27.921997--34.779964,-21.064030)

% };
% \addplot[dashed] coordinates {(0,0) (0,15.5)};
% \end{axis}
% \end{tikzpicture}

% \end{sidewaysfigure}
\end{document}

==> figures/ci_vs_baseline_3.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Standard Transfer}},
height=3cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=0.80,
  xmax=1.05,
  axis y line*=left,
  axis x line*=bottom,
%   xtick={0.95,1,1.05,1.10,1.15, 1.20, 1.25},
%   xmajorticks=false,x axis line style={draw=none},
  yticklabels={synth, inter, intra,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {

(0.9263601991649079,3) +- (0.9263601991649079 - 0.9087092179199932,0)
(0.9334545323091833,2) +- (0.9334545323091833- 0.9188729274947064,0)
(1.0127589016354275,1) +- (1.0127589016354275- 0.992424730778709,0)

% (1.081777,3) +- (1.081777-1.060915,0)
% (1.0727728,2) +- (1.0727728-1.056263,0)
% (0.9896441,1) +- (0.9896441-0.9702127,0)
% (1.12083057,1) +- (1.12083057-1.10051160,0)

% (1.2922634,3) +- (1.2922634-0.91925382446, 1.665272734)
% (1.2834584,2) +- (1.2834584-1.0257791,1.54113757846)
% (-0.5535217,1) +- (-0.5535217--0.878291533,-0.2287518)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=1.1],
\centering
\begin{axis}[
title=\textbf{\underline{Adversarial Transfer}},
height=3cm,
width=9cm,  
  ymax=3.5,
  ymin=0,
  xmin=0.80,
  xmax=1.05,
  axis y line*=left,
  axis x line*=bottom,
%   xtick={0.95,1,1.05,1.10,1.15, 1.20, 1.25},
%   xmajorticks=false,x axis line style={draw=none},
  yticklabels={synth, inter, intra,},ytick={1,2,3},
%   y tick label style={rotate=90,anchor=east}
]
\addplot+[only marks,color=black, mark options=black, fill=black][error bars/.cd,x dir=both, x explicit]
coordinates {

(0.8672846445559962, 3) +- (0.8672846445559962- 0.847625808399037,0)
(0.887095914902936, 2) +- (0.887095914902936 - 0.8733430105668502, 0)
(0.9688239285048548, 1) +- (0.9688239285048548 - 0.9470280127984537, 0)

% (1.156409,3) +- (1.156409-1.130407,0)
% (1.128834718,2) +- (1.128834718-1.1113302,0)
% (1.0351419,1) +- (1.0351419-1.01221433,0)
};
\addplot[dashed] coordinates {(1,0) (1,4.5)};
\end{axis}
\end{tikzpicture}

\end{document}
